A discretization-invariant extension and analysis of some deep operator networks

We present a generalized version of the discretization-invariant neural operator and prove that the network is a universal approximation in the operator sense. Moreover, by incorporating additional terms in the architecture, we establish a connection between this discretization-invariant neural operator network and those discussed before. The discretization-invariance property of the operator network implies that different input functions can be sampled using various sensor locations within the same training and testing phases. Additionally, since the network learns a ``basis'' for the input and output function spaces, our approach enables the evaluation of input functions on different discretizations. To evaluate the performance of the proposed discretization-invariant neural operator, we focus on challenging examples from multiscale partial differential equations. Our experimental results indicate that the method achieves lower prediction errors compared to previous networks and benefits from its discretization-invariant property.

==> deepo.tex <==

\begin{tikzpicture}[scale = 1]
 \fill [green!10] (2, 4.5) rectangle (7, 7.6);
  \fill [blue!10] (2, 1.4) rectangle (7, 4.4);
    \fill [red!20] (-3.5, 2) rectangle (1, 7);
    
    
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-3.5, 1.8) --  (1, 1.8);
\node at (-1.2, 1.4) {\textcolor{red}{Inputs}};

\fill [magenta!10] (9, 4) rectangle (12, 5);
    \draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (9, 4) --  (12, 4);
\node at (10.6, 3.5) {\textcolor{magenta}{Outputs}};

\node[draw, text width=4cm] at (-1.2, 6) {$u = [u(y_1), ..., u(y_N)]^\intercal$};


 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 2.5cm] at (3.5, 7) {branch net $1$};
 \draw [-latex ](5, 7) -- (6, 7);
 \node[draw, text width = 0.5cm] at (6.5, 7) {$b_1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 2.5cm] at (3.5, 5) {branch net $K$};
  \draw [-latex ](5, 5) -- (6, 5);
  \node[draw, text width = 0.5cm] at (6.5, 5) {$b_K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[draw, text width=2.5cm] at (3.5, 6) {branch net $j$};
 \draw [-latex ](5, 6) -- (6, 6);
\node[draw, text width = 0.5cm] at (6.5, 6) {$b_j$};

 

 \node[draw, text width = 2cm] at (-1, 3) {$x\in\mathbb{R}^d$};
  \draw [-latex ](1, 3) -- (2, 3);
 \node[draw, text width = 2.5cm] at (3.5, 3) {trunk net};
 
 \draw [-latex ](5, 3) -- (6, 4);
\node[draw, text width = 0.5cm] at (6.5, 4) {$t_1$};

  \draw [-latex ](5, 3) -- (6, 3);
\node[draw, text width = 0.5cm] at (6.5, 3) {$t_j$};

   \draw [-latex ](5, 3) -- (6, 2);
 \node[draw, text width = 0.5cm] at (6.5, 2) {$t_K$};

\draw [-latex ](7, 6) -- (9, 4.5);
  \draw [-latex ](7, 3) -- (9, 4.5);

  \node[draw, text width = 2.5cm] at (10.5, 4.5) {$\bigotimes\rightarrow G(u)(x)$};


\end{tikzpicture}

==> disc_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3.5, 2.3) {\tiny Sample 1};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1, 2.3) {\tiny Sample 2}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.8) {An uniform mesh to evaluate the input functions (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5, 2.3) {\tiny Sample 1};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[red] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4, 2.3) {\tiny Sample 2}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -1.8) {Not \textit{discretization free}: input functions of two samples must be sampled at the same sensors (red dots)};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5, 2.3) {\tiny Sample 1};  

 % % dis free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[red] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9, 2.3) {\tiny Sample 2}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -1.8) {\textit{Discretization free}: input functions of two samples can be sampled at the \textit{different} sensors (red dots)};

\end{tikzpicture}









==> domain_free.tex <==

\begin{tikzpicture}[scale=1.2]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % domain not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input domain};  
% % domain not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output domain}; 

% not domain free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -1.6) {Not \textit{domain free}: input and output functions must have the same domain.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
% \draw [draw=black] (6, 0) rectangle (8, 2);
\draw (6, 1) .. controls (7,2) and (6.5, 1) .. (8,1);
\filldraw[red] (6, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (6.5, 1.40) circle (2pt) node[anchor=west]{};
\filldraw[red] (8, 1) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input domain};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output domain}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -1.6) {\textit{Domain free}: input and output functions can be defined on the different domains. };

\end{tikzpicture}







==> general_structure.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
% input
\fill [red!20] (-3, 0) rectangle (0.9, 7);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-2.5, -0.1) --  (0.5, -0.1);
\node at (-1, -0.5) {\textcolor{red}{Inputs}};

% projection net
\fill [green!10] (1.8, 4.3) rectangle (7.5, 7.6);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, 4.2) --  (6, 4.2);
\node at (4.5, 3.9) {\textcolor{green}{Projection nets}};

% construction net
\fill [blue!10] (3, 0) rectangle (6, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, -0.1) --  (6, -0.1);
\node at (4.5, -0.5) {\textcolor{blue}{Construction net}};

% outputs
\fill [magenta!10] (10., 0) rectangle (14.5, 2);

% brunch nets
\fill [brown!10] (10, 2.5) rectangle (13, 3.5);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (10.8, -0.1) --  (13.8, -0.1);
\node at (12.2, -0.5) {\textcolor{magenta}{Outputs}};
    
% create y
 \node[draw, text width = 3.5cm] at (-1, 6) {$y = [y_1, y_2, ..., y_N]^\intercal$};
 
 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 5cm] at (4.7, 7) {$W_2^{1}\sigma(W_1^{1}y+b_1^1):=p^1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 5cm] at (4.7, 5) {$W_2^{C}\sigma(W_1^{C}y+b_1^C):= p^C$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[text width=5cm] at (5, 6) {$... ...$ \quad $... ...$ \quad $... ...$};

 \draw [-latex ](7.5, 7) -- (8.5, 6);
 \draw [-latex ](7.5, 6) -- (8.5, 6);
 \draw [-latex ](7.5, 5) -- (8.5, 6);

 \node[draw, text width = 5cm] at (11.5, 6) {Concatenate the outputs $\{(p^1)^{\intercal}, ..., (p^C)^{\intercal}\}$ to get a matrix $P \in\mathbb{R}^{C\times N}$};

% create u
\node[draw, text width=3.5cm] at (-1, 3) {$u = [u_1, u_2, ..., u_N]^\intercal$};
\draw [-latex ](1, 3) -- (10, 3);

% activation and Pu
\node[draw, text width = 2.5 cm, align = center] at (11.5, 3) {Nonlinear nets $g$ on $Pu$};

% connect P and and u (vertical line)
\draw [-latex ](11.5, 5) -- (11.5, 3.5);

% create x
 \node[draw, text width = 3.5cm] at (-1, 1) {$x = [x_1, x_2, ..., x_d]^\intercal$};
 \draw [-latex ](1,1) -- (3, 1);
\node[draw] at (4.5, 1) {$a_x(Qx + b_x)$};
 \draw [-latex ](6,1) -- (10, 1);

 % final dot prod
\node[draw, text width = 3.5 cm, align = center] at (12.3, 1) {$[g(Pu)]^\intercal a_x(Qx + b_x)$};

% connect a(PU) and x (vertical line bottom)
\draw [-latex ](11.5, 2.5) -- (11.5, 1.5);





 
\end{tikzpicture}

==> net_structure.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
% input
\fill [red!20] (-3, 0) rectangle (0.9, 7);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-2.5, -0.1) --  (0.5, -0.1);
\node at (-1, -0.5) {\textcolor{red}{Inputs}};

% projection net
\fill [green!10] (1.8, 4.3) rectangle (7.5, 7.6);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, 4.2) --  (6, 4.2);
\node at (4.5, 3.9) {\textcolor{green}{Projection nets}};

% construction net
\fill [blue!10] (3, 0) rectangle (6, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (3, -0.1) --  (6, -0.1);
\node at (4.5, -0.5) {\textcolor{blue}{Construction net}};

% outputs
\fill [magenta!10] (10., 0) rectangle (14.5, 2);

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (10.8, -0.1) --  (13.8, -0.1);
\node at (12.2, -0.5) {\textcolor{magenta}{Outputs}};
    
% create y
 \node[draw, text width = 3.5cm] at (-1, 6) {$y = [y_1, y_2, ..., y_N]^\intercal$};
 
 \draw [-latex ](1,6) -- (2, 7);
 \node[draw, text width = 5cm] at (4.7, 7) {$W_y^{2, 1}a_y(W_y^{1,1}y+b_y^1):=p^1$};
 
 \draw [-latex ](1,6) -- (2, 5);
  \node[draw, text width = 5cm] at (4.7, 5) {$W_y^{2, K}a_y(W_y^{1, K}y+b_y^K):= p^K$};
  
  \draw [-latex ](1,6) -- (2, 6);
 \node[text width=5cm] at (5, 6) {$... ...$ \quad $... ...$ \quad $... ...$};

 \draw [-latex ](7.5, 7) -- (8.5, 6);
 \draw [-latex ](7.5, 6) -- (8.5, 6);
 \draw [-latex ](7.5, 5) -- (8.5, 6);

 \node[draw, text width = 5cm] at (11.5, 6) {Concatenate the outputs $\{p^1, ..., p^K\}$ to get a matrix $P \in\mathbb{R}^{K\times N}$};

% create u
\node[draw, text width=3.5cm] at (-1, 3) {$u = [u_1, u_2, ..., u_N]^\intercal$};
\draw [-latex ](1, 3) -- (10, 3);

% activation and Pu
\node[draw, text width = 1.8 cm, align = center] at (11.5, 3) {$a_u(Pu)$};

% connect P and and u (vertical line)
\draw [-latex ](11.5, 5) -- (11.5, 3.5);

% create x
 \node[draw, text width = 3.5cm] at (-1, 1) {$x = [x_1, x_2, ..., x_d]^\intercal$};
 \draw [-latex ](1,1) -- (3, 1);
\node[draw] at (4.5, 1) {$a_x(Qx + b_x)$};
 \draw [-latex ](6,1) -- (10, 1);

 % final dot prod
\node[draw, text width = 3.5 cm, align = center] at (12.3, 1) {$[a_u(Pu)]^\intercal a_x(Qx + b_x)$};

% connect a(PU) and x (vertical line bottom)
\draw [-latex ](11.5, 2.5) -- (11.5, 2.0);





 
\end{tikzpicture}

==> nonlinear_nets.tex <==

\begin{tikzpicture}[scale = 1]

% color the region
\fill [brown!10] (1.75, 4.5) rectangle (6.3, 7.5);
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1.75, 4.4) --  (6, 4.4);
\node at (3.8, 4.0) {\textcolor{brown}{Nonliner nets}};

% create y
 \node[draw, text width = 2.5cm] at (-1, 6) {$Pu\in\mathbb{R}^C$};
 
 \draw [-latex ](0.5, 6) -- (1.5, 7);
  \draw [-latex ](0.5, 6) -- (1.5, 5);
    \draw [-latex ](0.5, 6) -- (1.5, 6);
    
 \node[draw, text width = 4cm] at (4, 7) {$(c^1)^{\intercal}a(W^1Pu+b^1)$};
  \node[draw, text width = 4cm] at (4, 5) {$(c^K)^{\intercal}a(W^KPu+b^K)$};
 \node[text width=5cm] at (4.4, 6) {$... ...$ \quad $... ...$ \quad $... ...$};


 \draw [-latex ](6.5, 7) -- (7.5, 6);
  \draw [-latex ](6.5, 5) -- (7.5, 6);
    \draw [-latex ](6.5, 6) -- (7.5, 6);

     \node[draw, text width = 4cm] at (10, 6) {Concatenate output to assemble $h \in\mathbb{R}^K$};






 
\end{tikzpicture}

==> pred_free.tex <==

\begin{tikzpicture}[scale=1]

% fd mesh1
\draw[step=0.5cm, gray] (-4,0) grid (-2, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-3., 2.3) {\tiny Input mesh};   

% % fd mesh 2
\draw[step = 0.5cm, gray] (-1.5-0.001, 0) grid (0.5, 2);

\foreach \i in {0, ..., 4} {
        \foreach \j in {0, ..., 4}{
\filldraw[blue] (-1.5+\i/2, \j/2) circle (2pt) node[anchor=west]{};
        }
        }
\node at (-1+0.5, 2.3) {\tiny Output mesh}; 

% fd note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (-4, -0.5) --  (0.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (-1.5, -1.55) {An uniform mesh to sample the input function (eg: finite difference methods). };

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% % dis not free mesh 1
\draw [draw=black] (1, 0) rectangle (3, 2);
\filldraw[red] (1.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5, 0.5) circle (2pt) node[anchor=west]{};

\node at (1.5+0.5, 2.3) {\tiny Input mesh};  
% % dis not free mesh 2
 \draw [draw=black] (3.5, 0) rectangle (5.5, 2);
\filldraw[blue] (1.5+2.5, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5, 1) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5, 0.5) circle (2pt) node[anchor=west]{};
\node at (4+0.5, 2.3) {\tiny Output mesh}; 

% not free note
\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (1, -0.5) --  (5.5, -0.5);
% \node at (4.5, 3.9) {\textcolor{green}{Projection nets}};
\node[text width = 4.5cm] at (3.5, -2) {Not \textit{prediction free}: output functions must be evaluated at the same points as the input functions.};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 % % dis free mesh 1
\draw [draw=black] (6, 0) rectangle (8, 2);
\filldraw[red] (1.5+2.5*2, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[red] (2+2.5*2, 1) circle (2pt) node[anchor=west]{};
\filldraw[red] (2.5+2.5*2, 0.5) circle (2pt) node[anchor=west]{};
\node at (6.5+0.5, 2.3) {\tiny Input mesh};  

 % % pred free mesh 2
\draw [draw=black] (8.5, 0) rectangle (10.5, 2);
\filldraw[blue] (1.5+2.5*3, 0.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2+2.5*3, 1.5) circle (2pt) node[anchor=west]{};
\filldraw[blue] (2.5+2.5*3, 1) circle (2pt) node[anchor=west]{};
\node at (9+0.5, 2.3) {\tiny Output mesh}; 

\draw[ultra thick] [decorate,
    decoration = {calligraphic brace, mirror}] (6, -0.5) --  (10.5, -0.5);
\node[text width = 4.5cm] at (8.5, -2) {\textit{Prediction free}: output can be evaluated at any point which is independent of the input discretization.};

\end{tikzpicture}


==> rdm_demon.tex <==

\begin{tikzpicture}[scale=1]

\draw[step=0.5cm, gray] (-4.5,0) grid (-2., 2);

\foreach \i in {0, ..., 4}
{
\foreach \j in {0, ..., 4}
{
\filldraw[red] (-4+\i/2, \j/2) circle (2pt) node[anchor = west]{};
}
}

\filldraw[black] (-3, 1) circle (3pt) node[anchor=west]{};

\filldraw[yellow] (-4, 0.5) circle (2pt) node[anchor=west]{};

\draw (-4, .5) node[cross = 3pt, blue] {};
\draw (-3.5, .5) node[cross = 3pt, blue] {};
\draw (-4.5, .5) node[cross = 3pt, blue] {};

\draw (-4, 1.) node[cross = 3pt, blue] {};
\draw (-3.5, 1.) node[cross = 3pt, blue] {};
\draw (-4.5, 1.) node[cross = 3pt, blue] {};

\draw (-4, 0) node[cross = 3pt, blue] {};
\draw (-3.5, 0) node[cross = 3pt, blue] {};
\draw (-4.5, 0) node[cross = 3pt, blue] {};
        


\end{tikzpicture}

